MissNODAG: Differentiable Cyclic Causal Graph Learning from Incomplete Data

Causal discovery in real-world systems, such as biological networks, is often complicated by feedback loops and incomplete data. Standard algorithms, which assume acyclic structures or fully observed data, struggle with these challenges. To address this gap, we propose MissNODAG, a differentiable framework for learning both the underlying cyclic causal graph and the missingness mechanism from partially observed data, including data missing not at random. Our framework integrates an additive noise model with an expectation-maximization procedure, alternating between imputing missing values and optimizing the observed data likelihood, to uncover both the cyclic structures and the missingness mechanism. We establish consistency guarantees under exact maximization of the score function in the large sample setting. Finally, we demonstrate the effectiveness of MissNODAG through synthetic experiments and an application to real-world gene perturbation data.

==> appendix-figures/augmented-graph.tex <==
\begin{tikzpicture}[>=stealth, node distance=1.5cm] 
\tikzstyle{format} = [thick, circle, minimum size=1.0mm, inner sep=0pt]
\tikzstyle{square} = [draw, thick, minimum size=4.5mm, inner sep=3pt]

\begin{scope}[xshift=0cm]
    \path[->, thick]
    node[format] (x11) {$X_1$}
    node[format, right of=x11, xshift=0.25cm] (x21) {$X_2$}
    node[format, right of=x21, xshift=0.25cm] (x31) {$X_3$}
    node[format, below of=x11] (r1) {$R_1$}
    node[format, below of=x21] (r2) {$R_2$}
    node[format, below of=x31] (r3) {$R_3$}
    node[format, below of=r1, yshift=0.5cm] (x1) {$Y_1$}
    node[format, below of=r2, yshift=0.5cm] (x2) {$Y_2$}
    node[format, below of=r3, yshift=0.5cm] (x3) {$Y_3$}
    
    (x11) edge[blue] (x21) 
    (x21) edge[blue] (x31) 
    (x11) edge[blue, bend left] (x31) 
    
    (x11) edge[blue] (r2)
    (x11) edge[blue] (r3)
    (x31) edge[blue] (r1)
    
    (r3) edge[blue] (r2) 
    (r2) edge[blue] (r1)
    
    (x11) edge[gray, bend right=30] (x1)
    (x21) edge[gray, bend right=30] (x2)
    (x31) edge[gray, bend left=30] (x3)
    (r1) edge[gray] (x1)
    (r2) edge[gray] (x2)
    (r3) edge[gray] (x3)

    node[below of=x2, yshift=0.75cm] (a) {$\gG_m$} ;     
\end{scope}

\begin{scope}[xshift=5.5cm]
    \path[->, thick]
    node[format] (x11) {$X_1$}
    node[format, right of=x11, xshift=0.25cm, red] (x21) {$X_2$}
    node[format, right of=x21, xshift=0.25cm] (x31) {$X_3$}
    node[format, below of=x11] (r1) {$R_1$}
    node[format, below of=x21] (r2) {$R_2$}
    node[format, below of=x31] (r3) {$R_3$}
    node[format, below of=r1, yshift=0.5cm] (x1) {$Y_1$}
    node[format, below of=r2, yshift=0.5cm] (x2) {$Y_2$}
    node[format, below of=r3, yshift=0.5cm] (x3) {$Y_3$}
    
    % (x11) edge[blue] (x21) 
    (x21) edge[blue] (x31) 
    (x11) edge[blue, bend left] (x31) 
    
    (x11) edge[blue] (r2)
    (x11) edge[blue] (r3)
    (x31) edge[blue] (r1)
    
    (r3) edge[blue] (r2) 
    (r2) edge[blue] (r1)
    
    (x11) edge[gray, bend right=30] (x1)
    (x21) edge[gray, bend right=30] (x2)
    (x31) edge[gray, bend left=30] (x3)
    (r1) edge[gray] (x1)
    (r2) edge[gray] (x2)
    (r3) edge[gray] (x3)

    node[below of=x2, yshift=0.75cm] (b) {$\tdo(X_2)(\gG_m)$} ;     
\end{scope}

\begin{scope}[xshift=11cm]
    \path[->, thick]
    node[format] (x11) {$X_1$}
    node[format, right of=x11, xshift=0.25cm] (x21) {$X_2$}
    node[format, right of=x21, xshift=0.25cm, red] (x31) {$X_3$}
    node[format, below of=x11] (r1) {$R_1$}
    node[format, below of=x21] (r2) {$R_2$}
    node[format, below of=x31] (r3) {$R_3$}
    node[format, below of=r1, yshift=0.5cm] (x1) {$Y_1$}
    node[format, below of=r2, yshift=0.5cm] (x2) {$Y_2$}
    node[format, below of=r3, yshift=0.5cm] (x3) {$Y_3$}
    
    (x11) edge[blue] (x21) 
    % (x21) edge[blue] (x31) 
    % (x11) edge[blue, bend left] (x31) 
    
    (x11) edge[blue] (r2)
    (x11) edge[blue] (r3)
    (x31) edge[blue] (r1)
    
    (r3) edge[blue] (r2) 
    (r2) edge[blue] (r1)
    
    (x11) edge[gray, bend right=30] (x1)
    (x21) edge[gray, bend right=30] (x2)
    (x31) edge[gray, bend left=30] (x3)
    (r1) edge[gray] (x1)
    (r2) edge[gray] (x2)
    (r3) edge[gray] (x3)

    node[below of=x2, yshift=0.75cm] (c) {$\tdo(X_3)(\gG_m)$} ;     
\end{scope}

\begin{scope}[xshift=16.5cm]
    \path[->, thick]
    node[format] (x11) {$X_1$}
    node[format, right of=x11, xshift=0.25cm] (x21) {$X_2$}
    node[format, right of=x21, xshift=0.25cm] (x31) {$X_3$}
    node[format, below of=x11] (r1) {$R_1$}
    node[format, below of=x21] (r2) {$R_2$}
    node[format, below of=x31] (r3) {$R_3$}
    node[format, below of=r1, yshift=0.5cm] (x1) {$Y_1$}
    node[format, below of=r2, yshift=0.5cm] (x2) {$Y_2$}
    node[format, below of=r3, yshift=0.5cm] (x3) {$Y_3$}
    node[format, above of=x21, yshift=-0.25cm, xshift=-0.4cm] (c1) {$C_1$}
    node[format, above of=x31, yshift=-0.25cm, xshift=0.4cm] (c2) {$C_2$}
    
    (x11) edge[blue] (x21) 
    (x21) edge[blue] (x31) 
    (x11) edge[blue, bend left] (x31) 
    
    (x11) edge[blue] (r2)
    (x11) edge[blue] (r3)
    (x31) edge[blue] (r1)
    
    (r3) edge[blue] (r2) 
    (r2) edge[blue] (r1)
    
    (x11) edge[gray, bend right=30] (x1)
    (x21) edge[gray, bend right=30] (x2)
    (x31) edge[gray, bend left=30] (x3)
    (r1) edge[gray] (x1)
    (r2) edge[gray] (x2)
    (r3) edge[gray] (x3)

    (c1) edge[red] (x21)
    (c2) edge[red] (x31)

    node[below of=x2, yshift=0.75cm] (d) {$\gG_m^\si$} ;     
\end{scope}

\end{tikzpicture}

==> appendix-figures/sachs.tex <==
\begin{tikzpicture}

\pgfplotsset{
    every axis/.style={
        % name=heatmap,
        width=6.5cm, height=6.5cm,
        xtick={0,...,10},
        ytick={0,...,10},
        xmin=-0.5, xmax=10.5,
        ymin=-0.5, ymax=10.5,
        extra x ticks={-0.5,0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5},
        extra x tick style={grid=major, grid style={black!90}, tick style={draw=none}, xticklabel={}},
        extra y ticks={-0.5,0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5},
        extra y tick style={grid=major, grid style={black!90}, tick style={draw=none}, yticklabel={}},
        % Replace G1–G10 with actual gene names:
        xticklabels={Ref, Mek, PLCg, PIP2, PIP3, Erk, Akt, PKA, PKC, p38, JNK},
        yticklabels={Ref, Mek, PLCg, PIP2, PIP3, Erk, Akt, PKA, PKC, p38, JNK},
        xticklabel style={rotate=90, font=\scriptsize, anchor=east},
        yticklabel style={font=\scriptsize},
        tick align=outside,
        point meta min=0,
        point meta max=1,
        colormap={whiteRed}{color=(white) color=(red)},
    }
}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.6cm,
    },
]

\nextgroupplot[
    title={True Graph (TL)},
    title style={
        font=\footnotesize\bfseries,
        % yshift=-0.2cm,
    },
]

  \addplot[matrix plot, point meta=explicit, mesh/cols=11] coordinates {
    (0,0)[0] (1,0)[1] (2,0)[0] (3,0)[0] (4,0)[0] (5,0)[0] (6,0)[0] (7,0)[0] (8,0)[0] (9,0)[0] (10,0)[0]
    (0,1)[0] (1,1)[0] (2,1)[0] (3,1)[0] (4,1)[0] (5,1)[1] (6,1)[0] (7,1)[0] (8,1)[0] (9,1)[0] (10,1)[0]
    (0,2)[0] (1,2)[0] (2,2)[0] (3,2)[1] (4,2)[1] (5,2)[0] (6,2)[0] (7,2)[0] (8,2)[1] (9,2)[0] (10,2)[0]
    (0,3)[0] (1,3)[0] (2,3)[0] (3,3)[0] (4,3)[0] (5,3)[0] (6,3)[0] (7,3)[0] (8,3)[1] (9,3)[0] (10,3)[0]
    (0,4)[0] (1,4)[0] (2,4)[1] (3,4)[1] (4,4)[0] (5,4)[0] (6,4)[1] (7,4)[0] (8,4)[0] (9,4)[0] (10,4)[0]
    (0,5)[0] (1,5)[0] (2,5)[0] (3,5)[0] (4,5)[0] (5,5)[0] (6,5)[1] (7,5)[0] (8,5)[0] (9,5)[0] (10,5)[0]
    (0,6)[0] (1,6)[0] (2,6)[0] (3,6)[0] (4,6)[0] (5,6)[0] (6,6)[0] (7,6)[0] (8,6)[0] (9,6)[0] (10,6)[0]
    (0,7)[1] (1,7)[1] (2,7)[0] (3,7)[0] (4,7)[0] (5,7)[1] (6,7)[1] (7,7)[0] (8,7)[0] (9,7)[1] (10,7)[1]
    (0,8)[1] (1,8)[1] (2,8)[0] (3,8)[0] (4,8)[0] (5,8)[0] (6,8)[0] (7,8)[1] (8,8)[0] (9,8)[1] (10,8)[1]
    (0,9)[0] (1,9)[0] (2,9)[0] (3,9)[0] (4,9)[0] (5,9)[0] (6,9)[0] (7,9)[0] (8,9)[0] (9,9)[0] (10,9)[0]
    (0,10)[0] (1,10)[0] (2,10)[0] (3,10)[0] (4,10)[0] (5,10)[0] (6,10)[0] (7,10)[0] (8,10)[0] (9,10)[0] (10,10)[0]
  };


\nextgroupplot[
    title={MissNODAG: Estimated Graph (TL)},
    title style={
        font=\footnotesize\bfseries,
        % yshift=-0.2cm,
    },
]

  \addplot[matrix plot, point meta=explicit, mesh/cols=11] coordinates {
    (0,0)[0] (1,0)[0] (2,0)[0] (3,0)[0] (4,0)[0] (5,0)[0] (6,0)[0] (7,0)[0] (8,0)[0] (9,0)[0] (10,0)[0]
    (0,1)[1] (1,1)[0] (2,1)[1] (3,1)[0] (4,1)[0] (5,1)[1] (6,1)[0] (7,1)[0] (8,1)[0] (9,1)[0] (10,1)[1]
    (0,2)[0] (1,2)[0] (2,2)[0] (3,2)[0] (4,2)[0] (5,2)[0] (6,2)[0] (7,2)[0] (8,2)[0] (9,2)[0] (10,2)[0]
    (0,3)[0] (1,3)[0] (2,3)[0] (3,3)[0] (4,3)[0] (5,3)[0] (6,3)[0] (7,3)[0] (8,3)[0] (9,3)[1] (10,3)[0]
    (0,4)[0] (1,4)[0] (2,4)[0] (3,4)[1] (4,4)[0] (5,4)[0] (6,4)[0] (7,4)[0] (8,4)[0] (9,4)[0] (10,4)[0]
    (0,5)[0] (1,5)[0] (2,5)[0] (3,5)[0] (4,5)[0] (5,5)[0] (6,5)[0] (7,5)[0] (8,5)[0] (9,5)[0] (10,5)[0]
    (0,6)[0] (1,6)[0] (2,6)[0] (3,6)[0] (4,6)[0] (5,6)[0] (6,6)[0] (7,6)[0] (8,6)[0] (9,6)[0] (10,6)[0]
    (0,7)[1] (1,7)[0] (2,7)[0] (3,7)[0] (4,7)[0] (5,7)[0] (6,7)[0] (7,7)[1] (8,7)[0] (9,7)[1] (10,7)[0]
    (0,8)[0] (1,8)[0] (2,8)[0] (3,8)[0] (4,8)[0] (5,8)[0] (6,8)[1] (7,8)[1] (8,8)[0] (9,8)[1] (10,8)[1]
    (0,9)[0] (1,9)[0] (2,9)[0] (3,9)[0] (4,9)[0] (5,9)[0] (6,9)[0] (7,9)[0] (8,9)[0] (9,9)[0] (10,9)[0]
    (0,10)[0] (1,10)[0] (2,10)[0] (3,10)[0] (4,10)[0] (5,10)[0] (6,10)[0] (7,10)[0] (8,10)[0] (9,10)[0] (10,10)[0]
  };


\end{groupplot}

\end{tikzpicture}

==> appendix-figures/training-metrics.tex <==
\begin{tikzpicture}

\def\tablemissnodag{data/training-metrics/metrics.csv}

\pgfplotsset{
    every axis/.style={
        width=7cm,
        height=4cm,
        grid, 
        grid style={
            dashed,
        },
        xlabel={Iterations},
        xtick={0, 300, 600, 900, 1200, 1500},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize\bfseries},
        legend style={font=\footnotesize},
        enlarge x limits=0.05,
    }
}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.6cm,
        vertical sep=1.6cm,
    },
]

\nextgroupplot[
    title={Log Probability},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },
    legend style={
        font=\scriptsize,
        at={(0.95, 0.45)}
    }
]

\addplot[blue]
    table[x=iteration, y=logpx, col sep=comma] {\tablemissnodag};
    \addlegendentry{$\log p(X)$};
\addplot[red]
    table[x=iteration, y=logpr, col sep=comma] {\tablemissnodag};
    \addlegendentry{$\log p(R\mid X)$};

\nextgroupplot[
    title={Constraints},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },
    legend style={
        font=\scriptsize,
        % at={(0.95, 0.45)}
    }
]

\addplot[red]
    table[x=iteration, y=h_colluder, col sep=comma] {\tablemissnodag};
    \addlegendentry{$h_1(\phi)$};

\addplot[blue]
    table[x=iteration, y=h_dag, col sep=comma] {\tablemissnodag};
    \addlegendentry{$h_2(\phi)$};

\nextgroupplot[
    title={Acceptance Rate},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },
    legend style={
        font=\scriptsize,
        % at={(0.95, 0.45)}
    }
]

\addplot[blue]
    table[x=iteration, y=acceptance_rate, col sep=comma] {\tablemissnodag};

\nextgroupplot[
    title={Target Law (SHD)},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },
    legend style={
        font=\scriptsize,
        % at={(0.95, 0.45)}
    }
]

\addplot[blue]
    table[x=iteration, y=tl_shd, col sep=comma] {\tablemissnodag};


\end{groupplot}

\end{tikzpicture}


==> appendix-figures/training-time.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=2cm,
    },
    width=6cm, height=4cm,
    ybar,
    xtick=\empty,
    ylabel={Time (sec)},
    ylabel style={font=\footnotesize\bfseries},
    ymin=0,
    enlarge x limits=4,
]

\nextgroupplot[
    title={$K=10$ nodes},
    legend to name=barlegend,
    legend style={legend columns=6, column sep=0.1cm},
    legend image code/.code={
        \draw [#1] (0cm,-0.15cm) rectangle (0.3cm,0.18cm); },
    bar width=15pt,
]
\addplot[fill=blue, , draw=black] coordinates {(1, 238.34)};  \addlegendentry{MissNODAG}
\addplot[fill=violet, draw=black] coordinates {(2, 201.59)};  \addlegendentry{MissDAG}
\addplot[fill=red,    draw=black] coordinates {(3,  43.51)};  \addlegendentry{Op-Transport}
\addplot[fill=black,  draw=black] coordinates {(4, 113.82)};  \addlegendentry{Missforest}
\addplot[fill=orange, draw=black] coordinates {(5,  12.07)};  \addlegendentry{Mean}
\addplot[fill=green!70!black, draw=black] coordinates {(6,  10.71)};  \addlegendentry{NODAGS+clean}

\nextgroupplot[title={$K=20$ nodes}, bar width=15pt]
\addplot[fill=blue,   draw=black] coordinates {(1, 698.42)};
\addplot[fill=purple, draw=black] coordinates {(2, 590.73)};
\addplot[fill=red,    draw=black] coordinates {(3,  59.53)};
\addplot[fill=black,  draw=black] coordinates {(4, 204.876)};
\addplot[fill=orange, draw=black] coordinates {(5,  27.29)};
\addplot[fill=green!70!black, draw=black] coordinates {(6,  26.13)};

\end{groupplot}

% Shared legend centered below both subplots
\node[below=0.6cm] at ($(group c1r1.south)!0.5!(group c2r1.south)$)
    {\pgfplotslegendfromname{barlegend}};
\end{tikzpicture}


==> appendix-figures/varying-edge-density.tex <==
\def\markerscale{0.8}

% Define the colors
\def\colormissnodag{blue}
\def\colormissdag{green!50!black}
\def\colormissforest{black}
\def\coloroptransport{red}
\def\colormean{orange}
\def\colorenco{magenta}
\def\colormvpc{brown}
\def\colorlogistic{violet}

\begin{tikzpicture}

% Parameter control uncertainty opacity
\def\opacitylevel{0.05}

% Table paths
\def\tablemissnodag{data/varying-edge-density/missnodag_data.csv}
\def\tablemissdag{data/varying-edge-density/missdag_data.csv}
\def\tablemissforest{data/varying-edge-density/missforest_data.csv}
\def\tableoptransport{data/varying-edge-density/optransport_data.csv}
\def\tablemean{data/varying-edge-density/mean_data.csv}
\def\tablelogistic{data/varying-edge-density/logistic_data.csv}

\pgfplotsset{
    every axis/.style={
        width=6cm,
        height=4cm,
        grid, 
        grid style={
            dashed,
        },
        xlabel={Edge density},
        xtick={1, 2, 3, 4},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize\bfseries},
        legend style={font=\footnotesize},
    }
}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.2cm,
    },
]

% ---- AUPRC ----
\nextgroupplot[
    ylabel={SHD},
    title={Target Law},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },
    legend to name=varying_edge_legend,
    legend style={legend columns=6},
]

% MissNODAG
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissnodag};
\addlegendentry{MissNODAG}

% MissDAG
\addplot[\colormissdag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissdag};
\addplot[\colormissdag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissdag};
\addplot[\colormissdag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissdag, mark=*, mark options={solid, fill=\colormissdag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissdag};
\addlegendentry{MissDAG}

% Missforest
\addplot[\colormissforest, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissforest};
\addplot[\colormissforest, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissforest};
\addplot[\colormissforest, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissforest, mark=*, mark options={solid, fill=\colormissforest!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissforest};
\addlegendentry{Missforest}

% optransport
\addplot[\coloroptransport, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tableoptransport};
\addplot[\coloroptransport, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tableoptransport};
\addplot[\coloroptransport, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\coloroptransport, mark=*, mark options={solid, fill=\coloroptransport!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tableoptransport};
\addlegendentry{Op-Transport}

% mean
\addplot[\colormean, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemean};
\addplot[\colormean, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemean};
\addplot[\colormean, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormean, mark=*, mark options={solid, fill=\colormean!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemean};
\addlegendentry{Mean}

% Logistic (image entry for shared legend)
\addlegendimage{\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}}
\addlegendentry{Logistic}

% Missing Mechanism XR
\nextgroupplot[
    ylabel={SHD},
    title={Missingness Mechanism (X2R)},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },    
]

% MissNODAG
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-xr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-xr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-xr, col sep=comma] {\tablemissnodag};

% Logistic
\addplot[\colorlogistic, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-xr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-xr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-xr, col sep=comma] {\tablelogistic};

% Missing Mechanism RR
\nextgroupplot[
    ylabel={SHD},
    title={Missingness Mechanism (R2R)},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },    
]

% Anchored-CI
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-rr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-rr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-rr, col sep=comma] {\tablemissnodag};

% Logistic
\addplot[\colorlogistic, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-rr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-rr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-rr, col sep=comma] {\tablelogistic};

\end{groupplot}

\node[above=0.6cm, font=\bfseries]
    at ($(group c1r1.north)!0.5!(group c3r1.north)$) {Varying Target-Law Edge Density};

\end{tikzpicture}
\par\smallskip\smallskip
\hspace{2.5cm}\pgfplotslegendfromname{varying_edge_legend}

==> appendix-figures/varying-training-samples.tex <==
\def\markerscale{0.8}

% Define the colors
\def\colormissnodag{blue}
\def\colormissdag{green!50!black}
\def\colormissforest{black}
\def\coloroptransport{red}
\def\colormean{orange}
\def\colorenco{magenta}
\def\colormvpc{brown}
\def\colorlogistic{violet}

\begin{tikzpicture}

% Parameter control uncertainty opacity
\def\opacitylevel{0.05}

% Table paths
\def\tablemissnodag{data/varying-training-samples/missnodag_data.csv}
\def\tablemissdag{data/varying-training-samples/missdag_data.csv}
\def\tablemissforest{data/varying-training-samples/missforest_data.csv}
\def\tableoptransport{data/varying-training-samples/optransport_data.csv}
\def\tablemean{data/varying-training-samples/mean_data.csv}
\def\tablelogistic{data/varying-training-samples/logistic_data.csv}

\pgfplotsset{
    every axis/.style={
        width=6cm,
        height=4cm,
        grid, 
        grid style={
            dashed,
        },
        xlabel={Samples/Intervention},
        xtick={500, 1000, 1500, 2000, 2500},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize\bfseries},
        legend style={font=\footnotesize},
    }
}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.2cm,
    },
]

% ---- AUPRC ----
\nextgroupplot[
    ylabel={SHD},
    title={Target Law},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },
    legend to name=varying_samples_legend,
    legend style={legend columns=6},
]

% MissNODAG
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissnodag};
\addlegendentry{MissNODAG}

% MissDAG
\addplot[\colormissdag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissdag};
\addplot[\colormissdag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissdag};
\addplot[\colormissdag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissdag, mark=*, mark options={solid, fill=\colormissdag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissdag};
\addlegendentry{MissDAG}

% Missforest
\addplot[\colormissforest, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissforest};
\addplot[\colormissforest, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissforest};
\addplot[\colormissforest, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissforest, mark=*, mark options={solid, fill=\colormissforest!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissforest};
\addlegendentry{Missforest}

% optransport
\addplot[\coloroptransport, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tableoptransport};
\addplot[\coloroptransport, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tableoptransport};
\addplot[\coloroptransport, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\coloroptransport, mark=*, mark options={solid, fill=\coloroptransport!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tableoptransport};
\addlegendentry{Op-Transport}

% mean
\addplot[\colormean, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemean};
\addplot[\colormean, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemean};
\addplot[\colormean, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormean, mark=*, mark options={solid, fill=\colormean!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemean};
\addlegendentry{Mean}

% Logistic (image entry for shared legend)
\addlegendimage{\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}}
\addlegendentry{Logistic}

% Missing Mechanism XR
\nextgroupplot[
    ylabel={SHD},
    title={Missingness Mechanism (X2R)},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },    
]

% MissNODAG
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-xr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-xr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-xr, col sep=comma] {\tablemissnodag};

% Logistic
\addplot[\colorlogistic, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-xr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-xr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-xr, col sep=comma] {\tablelogistic};

% Missing Mechanism RR
\nextgroupplot[
    ylabel={SHD},
    title={Missingness Mechanism (R2R)},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },    
]

% Anchored-CI
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-rr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-rr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-rr, col sep=comma] {\tablemissnodag};

% Logistic
\addplot[\colorlogistic, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-rr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-rr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-rr, col sep=comma] {\tablelogistic};

\end{groupplot}

\node[above=0.6cm, font=\bfseries]
    at ($(group c1r1.north)!0.5!(group c3r1.north)$) {Varying Interventional Training Samples};

\end{tikzpicture}
% \par\smallskip
% \hspace{0.5cm}\pgfplotslegendfromname{varying_mprob_legend}

==> main-figures/missing-data-graph.tex <==
\begin{tikzpicture}[>=stealth, node distance=1.5cm] 
\tikzstyle{format} = [thick, circle, minimum size=1.0mm, inner sep=0pt]
\tikzstyle{square} = [draw, thick, minimum size=4.5mm, inner sep=3pt]
        
\begin{scope}[xshift=0cm]
    \path[->, thick]
    node[format] (x11) {$X_1$}
    node[format, right of=x11, xshift=0.25cm] (x21) {$X_2$}
    node[format, right of=x21, xshift=0.25cm] (x31) {$X_3$}
    node[format, below of=x11] (r1) {$R_1$}
    node[format, below of=x21] (r2) {$R_2$}
    node[format, below of=x31] (r3) {$R_3$}
    node[format, below of=r1, yshift=0.5cm] (x1) {$Y_1$}
    node[format, below of=r2, yshift=0.5cm] (x2) {$Y_2$}
    node[format, below of=r3, yshift=0.5cm] (x3) {$Y_3$}
    
    (x11) edge[blue] (x21) 
    (x21) edge[blue] (x31) 
    (x11) edge[blue, bend left] (x31) 
    
    (x11) edge[blue] (r2)
    (x11) edge[blue] (r3)
    (x21) edge[blue] (r1)
    (x21) edge[blue] (r3)
    (x31) edge[blue] (r1)
    (x31) edge[blue] (r2)
    
    (x11) edge[gray, bend right=30] (x1)
    (x21) edge[gray, bend right=30] (x2)
    (x31) edge[gray, bend left=30] (x3)
    
    (r1) edge[gray] (x1)
    (r2) edge[gray] (x2)
    (r3) edge[gray] (x3)

    node[below of=x2, yshift=0.75cm] (a) {(a)} ; 
    
\end{scope}
\begin{scope}[xshift=5.5cm]
    \path[->, thick]
    node[format] (x11) {$X_1$}
    node[format, right of=x11, xshift=0.25cm] (x21) {$X_2$}
    node[format, right of=x21, xshift=0.25cm] (x31) {$X_3$}
    node[format, below of=x11] (r1) {$R_1$}
    node[format, below of=x21] (r2) {$R_2$}
    node[format, below of=x31] (r3) {$R_3$}
    node[format, below of=r1, yshift=0.5cm] (x1) {$Y_1$}
    node[format, below of=r2, yshift=0.5cm] (x2) {$Y_2$}
    node[format, below of=r3, yshift=0.5cm] (x3) {$Y_3$}
    
    (x11) edge[blue] (x21) 
    (x21) edge[blue] (x31) 
    (x11) edge[blue, bend left] (x31) 
    
    (x11) edge[blue] (r2)
    (x11) edge[blue] (r3)
    (x31) edge[blue] (r1)
    
    (r3) edge[blue] (r2) 
    (r2) edge[blue] (r1)
    
    (x11) edge[gray, bend right=30] (x1)
    (x21) edge[gray, bend right=30] (x2)
    (x31) edge[gray, bend left=30] (x3)
    (r1) edge[gray] (x1)
    (r2) edge[gray] (x2)
    (r3) edge[gray] (x3)

    node[below of=x2, yshift=0.75cm] (b) {(b)} ; 
    
\end{scope}
\end{tikzpicture}

==> main-figures/perturb-cite-seq.tex <==
\begin{tikzpicture}

% ============================================================
% Subplot 1: Grouped bar chart
% ============================================================
\begin{axis}[
  name=barplot,
  width=12cm, height=6.5cm,
  ybar,
  bar width=18pt,
  % ymin=0.6, ymax=1.8,
  ylabel={I-NLL},
  xlabel={Cell condition},
  xlabel style={font=\normalsize\bfseries},
  ylabel style={font=\normalsize\bfseries},
  title={\textbf{Performance on Perturb-CITE-seq dataset}},
  title style={font=\normalsize},
  symbolic x coords={Co-Culture, Control, IFN},
  xtick=data,
  xticklabels={Co-Culture, Control, IFN},
  xticklabel style={font=\normalsize},
  yticklabel style={font=\normalsize},
  enlarge x limits=0.3,
  major x tick style={draw=none},
  tick align=inside,
  legend style={
    at={(0.01,0.99)}, anchor=north west,
    font=\small,
    legend columns=4,
    column sep=0.1cm,
  },
  legend image code/.code={
        \draw [#1] (0cm,-0.15cm) rectangle (0.3cm,0.18cm); },
]

  % missnodag (blue)
  \addplot[fill=blue, draw=black] coordinates {
    (Co-Culture, 0.78774)
    (Control,    0.78706)
    (IFN,        0.76126)
  };
  \addlegendentry{MissNODAG}

  % mean (black)
  \addplot[fill=orange, draw=black] coordinates {
    (Co-Culture, 1.02114)
    (Control,    1.03424)
    (IFN,        0.83040)
  };
  \addlegendentry{Mean}

  % optransport (green)
  \addplot[fill=red, draw=black] coordinates {
    (Co-Culture, 1.02064)
    (Control,    0.98702)
    (IFN,        0.83546)
  };
  \addlegendentry{Op-Transport}

  % nodags (orange)
  \addplot[fill=green!50!black, draw=black] coordinates {
    (Co-Culture, 1.29944)
    (Control,    1.28646)
    (IFN,        1.56720)
  };
  \addlegendentry{NODAGS}

\end{axis}

% ============================================================
% Subplot 2: Line plot — Sensitivity Analysis
% ============================================================
\begin{axis}[
  name=lineplot,
  at={(barplot.east)}, anchor=west,
  xshift=1.5cm,
  width=6.5cm, height=6.5cm,
  title={\textbf{Sensitivity Analysis of Missing Data}},
  title style={font=\normalsize},
  xlabel={Portion of zeros missings (\%)},
  ylabel={I-NLL},
  xlabel style={font=\normalsize\bfseries},
  ylabel style={font=\normalsize\bfseries},
  xticklabel style={font=\normalsize},
  yticklabel style={font=\normalsize},
  xtick={0, 25, 50, 75, 100},
  xticklabels={$0\%$, $25\%$, $50\%$, $75\%$, $100\%$},
  xmin=-5, xmax=105,
  grid=both,
  grid style={dashed, gray},
  % legend title={Cell condition},
  % legend title style={font=\normalsize},
  legend style={font=\normalsize, at={(0.99,0.99)}, anchor=north east},
]
  \addplot[blue, very thick, mark=*, mark size=2pt,
    mark options={fill=blue, draw=black, line width=0.7pt}] coordinates {
    (0,   1.2994)
    (25,  1.1949)
    (50,  1.1023)
    (75,  0.8938)
    (100, 0.7977)
  };
  \addlegendentry{Co-culture}

  \addplot[red, very thick, mark=*, mark size=2pt,
    mark options={fill=red, draw=black, line width=0.7pt}] coordinates {
    (0,   1.2696)
    (25,  1.2141)
    (50,  1.1084)
    (75,  0.9160)
    (100, 0.7515)
  };
  \addlegendentry{Control}

  \addplot[green!50!black, very thick, mark=*, mark size=2pt,
    mark options={fill=green!70!black, draw=black, line width=0.7pt}] coordinates {
    (0,   1.3601)
    (25,  1.2567)
    (50,  1.1141)
    (75,  0.9151)
    (100, 0.7612)
  };
  \addlegendentry{IFN-$\gamma$}

\end{axis}

% ============================================================
% Subplot 3: Heatmap — Estimated Causal Graph
%
% NOTE: Replace the placeholder [0] values below with the
% actual entries from pcs-graph.npy (10×10 adjacency matrix,
% row-major, row 0 = top row in the image).
%
% Gene names: replace G1…G10 with values from genes.csv
% at indices [2, 12, 13, 32, 33, 39, 49, 50, 54, 55].
% ============================================================
\begin{axis}[
  name=heatmap,
  at={(lineplot.east)}, anchor=west,
  xshift=1.8cm,
  width=6.5cm, height=6.5cm,
  title={\textbf{Estimated Causal Graph}},
  title style={font=\normalsize},
  xtick={0,...,9},
  ytick={0,...,9},
  xmin=-0.5, xmax=9.5,
  ymin=-0.5, ymax=9.5,
  extra x ticks={-0.5,0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
  extra x tick style={grid=major, grid style={black!90}, tick style={draw=none}, xticklabel={}},
  extra y ticks={-0.5,0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
  extra y tick style={grid=major, grid style={black!90}, tick style={draw=none}, yticklabel={}},
  % Replace G1–G10 with actual gene names:
  xticklabels={B2M, CTPS1, DNMT1, LGALS3, MRPL47, PTMA, SSR2, STAT1, TM4SF1, TMED10},
  yticklabels={B2M, CTPS1, DNMT1, LGALS3, MRPL47, PTMA, SSR2, STAT1, TM4SF1, TMED10},
  xticklabel style={rotate=90, font=\scriptsize, anchor=east},
  yticklabel style={font=\scriptsize},
  tick align=outside,
  point meta min=0,
  point meta max=1,
  colormap={whiteRed}{color=(white) color=(red)},
]
  % pcs-graph.npy (10x10 bool), row 9 = numpy row 0 (top), row 0 = numpy row 9 (bottom).
  \addplot[matrix plot, point meta=explicit, mesh/cols=10] coordinates {
    (0,0)[0] (1,0)[0] (2,0)[0] (3,0)[1] (4,0)[0] (5,0)[1] (6,0)[0] (7,0)[0] (8,0)[0] (9,0)[0]
    (0,1)[1] (1,1)[0] (2,1)[0] (3,1)[0] (4,1)[1] (5,1)[1] (6,1)[1] (7,1)[0] (8,1)[1] (9,1)[1]
    (0,2)[1] (1,2)[1] (2,2)[0] (3,2)[0] (4,2)[1] (5,2)[0] (6,2)[1] (7,2)[1] (8,2)[1] (9,2)[0]
    (0,3)[0] (1,3)[0] (2,3)[0] (3,3)[0] (4,3)[0] (5,3)[1] (6,3)[0] (7,3)[0] (8,3)[1] (9,3)[1]
    (0,4)[1] (1,4)[1] (2,4)[1] (3,4)[1] (4,4)[0] (5,4)[1] (6,4)[1] (7,4)[0] (8,4)[1] (9,4)[0]
    (0,5)[1] (1,5)[0] (2,5)[1] (3,5)[0] (4,5)[0] (5,5)[0] (6,5)[0] (7,5)[0] (8,5)[0] (9,5)[0]
    (0,6)[0] (1,6)[0] (2,6)[0] (3,6)[0] (4,6)[0] (5,6)[0] (6,6)[0] (7,6)[0] (8,6)[1] (9,6)[0]
    (0,7)[1] (1,7)[0] (2,7)[0] (3,7)[0] (4,7)[0] (5,7)[0] (6,7)[1] (7,7)[0] (8,7)[1] (9,7)[0]
    (0,8)[1] (1,8)[1] (2,8)[1] (3,8)[0] (4,8)[0] (5,8)[0] (6,8)[0] (7,8)[0] (8,8)[0] (9,8)[1]
    (0,9)[0] (1,9)[1] (2,9)[1] (3,9)[0] (4,9)[0] (5,9)[0] (6,9)[0] (7,9)[0] (8,9)[1] (9,9)[0]
  };

\end{axis}

\end{tikzpicture}


==> main-figures/varying-cycles.tex <==
\def\markerscale{0.8}

% Define the colors
\def\colormissnodag{blue}
\def\colormissdag{green!50!black}
\def\colormissforest{black}
\def\coloroptransport{red}
\def\colormean{orange}
\def\colorenco{magenta}
\def\colormvpc{brown}
\def\colorlogistic{violet}

\begin{tikzpicture}

% Parameter control uncertainty opacity
\def\opacitylevel{0.05}

% Table paths
\def\tablemissnodag{data/varying-cycles/missnodag_data.csv}
\def\tablemissdag{data/varying-cycles/missdag_data.csv}
\def\tablemissforest{data/varying-cycles/missforest_data.csv}
\def\tableoptransport{data/varying-cycles/optransport_data.csv}
\def\tablemean{data/varying-cycles/mean_data.csv}
\def\tableenco{data/varying-cycles/enco_data.csv}
\def\tablemvpc{data/varying-cycles/mvpc_data.csv}
\def\tablelogistic{data/varying-cycles/logistic_data.csv}

\pgfplotsset{
    every axis/.style={
        width=6cm,
        height=4cm,
        grid, 
        grid style={
            dashed,
        },
        xlabel={Num.\ cycles},
        xtick={0, 2, 4, 6, 8},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize\bfseries},
        legend style={font=\footnotesize},
    }
}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.2cm,
    },
]

% ---- AUPRC ----
\nextgroupplot[
    ylabel={SHD},
    title={Target Law},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },
    legend to name=varying_cycles_legend,
    legend style={legend columns=8},
]

% MissNODAG
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissnodag};
\addlegendentry{MissNODAG}

% MissDAG
\addplot[\colormissdag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissdag};
\addplot[\colormissdag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissdag};
\addplot[\colormissdag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissdag, mark=*, mark options={solid, fill=\colormissdag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissdag};
\addlegendentry{MissDAG}

% Missforest
\addplot[\colormissforest, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissforest};
\addplot[\colormissforest, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissforest};
\addplot[\colormissforest, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissforest, mark=*, mark options={solid, fill=\colormissforest!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissforest};
\addlegendentry{Missforest}

% optransport
\addplot[\coloroptransport, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tableoptransport};
\addplot[\coloroptransport, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tableoptransport};
\addplot[\coloroptransport, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\coloroptransport, mark=*, mark options={solid, fill=\coloroptransport!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tableoptransport};
\addlegendentry{Op-Transport}

% mean
\addplot[\colormean, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemean};
\addplot[\colormean, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemean};
\addplot[\colormean, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormean, mark=*, mark options={solid, fill=\colormean!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemean};
\addlegendentry{Mean}

% ENCO
\addplot[\colorenco, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tableenco};
\addplot[\colorenco, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tableenco};
\addplot[\colorenco, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colorenco, mark=*, mark options={solid, fill=\colorenco!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tableenco};
\addlegendentry{ENCO}

% MVPC
\addplot[\colormvpc, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemvpc};
\addplot[\colormvpc, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemvpc};
\addplot[\colormvpc, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormvpc, mark=*, mark options={solid, fill=\colormvpc!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemvpc};
\addlegendentry{MVPC}

% Logistic (image entry for shared legend)
\addlegendimage{\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}}
\addlegendentry{Logistic}

% Missing Mechanism XR
\nextgroupplot[
    ylabel={SHD},
    title={Missingness Mechanism (X2R)},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },    
]

% MissNODAG
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-xr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-xr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-xr, col sep=comma] {\tablemissnodag};

% Logistic
\addplot[\colorlogistic, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-xr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-xr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-xr, col sep=comma] {\tablelogistic};

% Missing Mechanism RR
\nextgroupplot[
    ylabel={SHD},
    title={Missingness Mechanism (R2R)},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },    
]

% Anchored-CI
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-rr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-rr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-rr, col sep=comma] {\tablemissnodag};

% Logistic
\addplot[\colorlogistic, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-rr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-rr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-rr, col sep=comma] {\tablelogistic};

\end{groupplot}

\node[above=0.6cm, font=\bfseries]
    at ($(group c1r1.north)!0.5!(group c3r1.north)$) {Ablation study (varying cycles)};

\end{tikzpicture}
% \par\smallskip
% \hspace{0.5cm}\pgfplotslegendfromname{varying_cycles_legend}

==> main-figures/varying-interventions.tex <==
\def\markerscale{0.8}

% Define the colors
\def\colormissnodag{blue}
\def\colormissdag{green!50!black}
\def\colormissforest{black}
\def\coloroptransport{red}
\def\colormean{orange}
\def\colorenco{magenta}
\def\colormvpc{brown}
\def\colorlogistic{violet}

\begin{tikzpicture}

% Parameter control uncertainty opacity
\def\opacitylevel{0.05}

% Table paths
\def\tablemissnodag{data/varying-interventions/missnodag_data.csv}
\def\tablemissdag{data/varying-interventions/missdag_data.csv}
\def\tablemissforest{data/varying-interventions/missforest_data.csv}
\def\tableoptransport{data/varying-interventions/optransport_data.csv}
\def\tablemean{data/varying-interventions/mean_data.csv}
\def\tableenco{data/varying-interventions/enco_data.csv}
\def\tablemvpc{data/varying-interventions/mvpc_data.csv}
\def\tablelogistic{data/varying-interventions/logistic_data.csv}

\pgfplotsset{
    every axis/.style={
        width=6cm,
        height=4cm,
        grid, 
        grid style={
            dashed,
        },
        xlabel={Num. interventions},
        xtick={0, 2, 4, 6, 8, 10},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize\bfseries},
        legend style={font=\footnotesize},
    }
}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.2cm,
    },
]

% ---- AUPRC ----
\nextgroupplot[
    ylabel={SHD},
    title={Target Law},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },
    legend to name=varying_inter_legend,
    legend style={legend columns=8},
]

% MissNODAG
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissnodag};
\addlegendentry{MissNODAG}

% MissDAG
\addplot[\colormissdag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissdag};
\addplot[\colormissdag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissdag};
\addplot[\colormissdag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissdag, mark=*, mark options={solid, fill=\colormissdag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissdag};
\addlegendentry{MissDAG}

% Missforest
\addplot[\colormissforest, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissforest};
\addplot[\colormissforest, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissforest};
\addplot[\colormissforest, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissforest, mark=*, mark options={solid, fill=\colormissforest!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissforest};
\addlegendentry{Missforest}

% optransport
\addplot[\coloroptransport, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tableoptransport};
\addplot[\coloroptransport, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tableoptransport};
\addplot[\coloroptransport, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\coloroptransport, mark=*, mark options={solid, fill=\coloroptransport!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tableoptransport};
\addlegendentry{Op-Transport}

% mean
\addplot[\colormean, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemean};
\addplot[\colormean, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemean};
\addplot[\colormean, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormean, mark=*, mark options={solid, fill=\colormean!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemean};
\addlegendentry{Mean}

% ENCO
\addplot[\colorenco, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tableenco};
\addplot[\colorenco, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tableenco};
\addplot[\colorenco, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colorenco, mark=*, mark options={solid, fill=\colorenco!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tableenco};
\addlegendentry{ENCO}

% MVPC
\addplot[\colormvpc, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemvpc};
\addplot[\colormvpc, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemvpc};
\addplot[\colormvpc, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormvpc, mark=*, mark options={solid, fill=\colormvpc!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemvpc};
\addlegendentry{MVPC}

% Logistic (image entry for shared legend)
\addlegendimage{\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}}
\addlegendentry{Logistic}

% Missing Mechanism XR
\nextgroupplot[
    ylabel={SHD},
    title={Missingness Mechanism (X2R)},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },    
]

% MissNODAG
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-xr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-xr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-xr, col sep=comma] {\tablemissnodag};

% Logistic
\addplot[\colorlogistic, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-xr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-xr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-xr, col sep=comma] {\tablelogistic};

% Missing Mechanism RR
\nextgroupplot[
    ylabel={SHD},
    title={Missingness Mechanism (R2R)},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },    
]

% Anchored-CI
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-rr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-rr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-rr, col sep=comma] {\tablemissnodag};

% Logistic
\addplot[\colorlogistic, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-rr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-rr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-rr, col sep=comma] {\tablelogistic};

\end{groupplot}

\node[above=0.6cm, font=\bfseries]
    at ($(group c1r1.north)!0.5!(group c3r1.north)$) {Ablation study (varying number of training interventions)};

\end{tikzpicture}

\vspace{0.5cm}
\hspace{0.5cm}\pgfplotslegendfromname{varying_inter_legend}

==> main-figures/varying-mprob.tex <==
\def\markerscale{0.8}

% Define the colors
\def\colormissnodag{blue}
\def\colormissdag{green!50!black}
\def\colormissforest{black}
\def\coloroptransport{red}
\def\colormean{orange}
\def\colorenco{magenta}
\def\colormvpc{brown}
\def\colorlogistic{violet}

\begin{tikzpicture}

% Parameter control uncertainty opacity
\def\opacitylevel{0.05}

% Table paths
\def\tablemissnodag{data/varying-mprob/missnodag_data.csv}
\def\tablemissdag{data/varying-mprob/missdag_data.csv}
\def\tablemissforest{data/varying-mprob/missforest_data.csv}
\def\tableoptransport{data/varying-mprob/optransport_data.csv}
\def\tablemean{data/varying-mprob/mean_data.csv}
\def\tableenco{data/varying-mprob/enco_data.csv}
\def\tablemvpc{data/varying-mprob/mvpc_data.csv}
\def\tablelogistic{data/varying-mprob/logistic_data.csv}

\pgfplotsset{
    every axis/.style={
        width=6cm,
        height=4cm,
        grid, 
        grid style={
            dashed,
        },
        xlabel={Av. missing prob},
        xtick={0.1, 0.2, 0.3, 0.4, 0.5},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize\bfseries},
        legend style={font=\footnotesize},
    }
}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.2cm,
    },
]

% ---- AUPRC ----
\nextgroupplot[
    ylabel={SHD},
    title={Target Law},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },
    legend to name=varying_mprob_legend,
    legend style={legend columns=8},
]

% MissNODAG
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissnodag};
\addlegendentry{MissNODAG}

% MissDAG
\addplot[\colormissdag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissdag};
\addplot[\colormissdag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissdag};
\addplot[\colormissdag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissdag, mark=*, mark options={solid, fill=\colormissdag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissdag};
\addlegendentry{MissDAG}

% Missforest
\addplot[\colormissforest, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissforest};
\addplot[\colormissforest, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissforest};
\addplot[\colormissforest, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissforest, mark=*, mark options={solid, fill=\colormissforest!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissforest};
\addlegendentry{Missforest}

% optransport
\addplot[\coloroptransport, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tableoptransport};
\addplot[\coloroptransport, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tableoptransport};
\addplot[\coloroptransport, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\coloroptransport, mark=*, mark options={solid, fill=\coloroptransport!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tableoptransport};
\addlegendentry{Op-Transport}

% mean
\addplot[\colormean, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemean};
\addplot[\colormean, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemean};
\addplot[\colormean, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormean, mark=*, mark options={solid, fill=\colormean!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemean};
\addlegendentry{Mean}

% ENCO
\addplot[\colorenco, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tableenco};
\addplot[\colorenco, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tableenco};
\addplot[\colorenco, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colorenco, mark=*, mark options={solid, fill=\colorenco!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tableenco};
\addlegendentry{ENCO}

% MVPC
\addplot[\colormvpc, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemvpc};
\addplot[\colormvpc, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemvpc};
\addplot[\colormvpc, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormvpc, mark=*, mark options={solid, fill=\colormvpc!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemvpc};
\addlegendentry{MVPC}

% Logistic (image entry for shared legend)
\addlegendimage{\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}}
\addlegendentry{Logistic}

% Missing Mechanism XR
\nextgroupplot[
    ylabel={SHD},
    title={Missingness Mechanism (X2R)},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },    
]

% MissNODAG
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-xr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-xr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-xr, col sep=comma] {\tablemissnodag};

% Logistic
\addplot[\colorlogistic, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-xr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-xr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-xr, col sep=comma] {\tablelogistic};

% Missing Mechanism RR
\nextgroupplot[
    ylabel={SHD},
    title={Missingness Mechanism (R2R)},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },    
]

% Anchored-CI
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-rr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-rr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-rr, col sep=comma] {\tablemissnodag};

% Logistic
\addplot[\colorlogistic, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-rr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-rr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-rr, col sep=comma] {\tablelogistic};

\end{groupplot}

\node[above=0.6cm, font=\bfseries]
    at ($(group c1r1.north)!0.5!(group c3r1.north)$) {Ablation study (varying missing probability)};

\end{tikzpicture}
% \par\smallskip
% \hspace{0.5cm}\pgfplotslegendfromname{varying_mprob_legend}

==> main-figures/varying-nlinearity.tex <==
\def\markerscale{0.8}

% Define the colors
\def\colormissnodag{blue}
\def\colormissdag{green!50!black}
\def\colormissforest{black}
\def\coloroptransport{red}
\def\colormean{orange}
\def\colorenco{magenta}
\def\colormvpc{brown}
\def\colorlogistic{violet}

\begin{tikzpicture}

% Parameter control uncertainty opacity
\def\opacitylevel{0.05}

% Table paths
\def\tablemissnodag{data/varying-nlinearity/missnodag_data.csv}
\def\tablemissdag{data/varying-nlinearity/missdag_data.csv}
\def\tablemissforest{data/varying-nlinearity/missforest_data.csv}
\def\tableoptransport{data/varying-nlinearity/optransport_data.csv}
\def\tablemean{data/varying-nlinearity/mean_data.csv}
\def\tableenco{data/varying-nlinearity/enco_data.csv}
\def\tablemvpc{data/varying-nlinearity/mvpc_data.csv}
\def\tablelogistic{data/varying-nlinearity/logistic_data.csv}

\pgfplotsset{
    every axis/.style={
        width=6cm,
        height=4cm,
        grid, 
        grid style={
            dashed,
        },
        xlabel={Degree of nonlinearity ($\beta$)},
        xtick={0, 0.25, 0.5, 0.75, 1},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize\bfseries},
        legend style={font=\footnotesize},
    }
}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.2cm,
    },
]

% ---- AUPRC ----
\nextgroupplot[
    ylabel={SHD},
    title={Target Law},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },
    legend to name=varying_nlinearity_legend,
    legend style={legend columns=8},
]

% MissNODAG
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissnodag};
\addlegendentry{MissNODAG}

% MissDAG
\addplot[\colormissdag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissdag};
\addplot[\colormissdag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissdag};
\addplot[\colormissdag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissdag, mark=*, mark options={solid, fill=\colormissdag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissdag};
\addlegendentry{MissDAG}

% Missforest
\addplot[\colormissforest, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissforest};
\addplot[\colormissforest, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissforest};
\addplot[\colormissforest, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissforest, mark=*, mark options={solid, fill=\colormissforest!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissforest};
\addlegendentry{Missforest}

% optransport
\addplot[\coloroptransport, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tableoptransport};
\addplot[\coloroptransport, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tableoptransport};
\addplot[\coloroptransport, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\coloroptransport, mark=*, mark options={solid, fill=\coloroptransport!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tableoptransport};
\addlegendentry{Op-Transport}

% mean
\addplot[\colormean, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemean};
\addplot[\colormean, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemean};
\addplot[\colormean, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormean, mark=*, mark options={solid, fill=\colormean!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemean};
\addlegendentry{Mean}

% ENCO
\addplot[\colorenco, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tableenco};
\addplot[\colorenco, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tableenco};
\addplot[\colorenco, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colorenco, mark=*, mark options={solid, fill=\colorenco!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tableenco};
\addlegendentry{ENCO}

% MVPC
\addplot[\colormvpc, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemvpc};
\addplot[\colormvpc, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemvpc};
\addplot[\colormvpc, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormvpc, mark=*, mark options={solid, fill=\colormvpc!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemvpc};
\addlegendentry{MVPC}

% Logistic (image entry for shared legend)
\addlegendimage{\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}}
\addlegendentry{Logistic}

% Missing Mechanism XR
\nextgroupplot[
    ylabel={SHD},
    title={Missingness Mechanism (X2R)},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },    
]

% MissNODAG
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-xr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-xr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-xr, col sep=comma] {\tablemissnodag};

% Logistic
\addplot[\colorlogistic, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-xr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-xr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-xr, col sep=comma] {\tablelogistic};

% Missing Mechanism RR
\nextgroupplot[
    ylabel={SHD},
    title={Missingness Mechanism (R2R)},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },    
]

% Anchored-CI
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-rr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-rr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-rr, col sep=comma] {\tablemissnodag};

% Logistic
\addplot[\colorlogistic, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-rr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-rr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-rr, col sep=comma] {\tablelogistic};

\end{groupplot}

\node[above=0.6cm, font=\bfseries]
    at ($(group c1r1.north)!0.5!(group c3r1.north)$) {Ablation study (varying degree of nonlinearity)};

\end{tikzpicture}
% \par\smallskip
% \hspace{0.5cm}\pgfplotslegendfromname{varying_mprob_legend}

==> main-figures/varying-nodes.tex <==
\def\markerscale{0.8}

% Define the colors
\def\colormissnodag{blue}
\def\colormissdag{green!50!black}
\def\colormissforest{black}
\def\coloroptransport{red}
\def\colormean{orange}
\def\colorenco{magenta}
\def\colormvpc{brown}
\def\colorlogistic{violet}

\begin{tikzpicture}

% Parameter control uncertainty opacity
\def\opacitylevel{0.05}

% Table paths
\def\tablemissnodag{data/varying-nodes/missnodag_data.csv}
\def\tablemissdag{data/varying-nodes/missdag_data.csv}
\def\tablemissforest{data/varying-nodes/missforest_data.csv}
\def\tableoptransport{data/varying-nodes/optransport_data.csv}
\def\tablemean{data/varying-nodes/mean_data.csv}
\def\tableenco{data/varying-nodes/enco_data.csv}
\def\tablemvpc{data/varying-nodes/mvpc_data.csv}
\def\tablelogistic{data/varying-nodes/logistic_data.csv}

\pgfplotsset{
    every axis/.style={
        width=6cm,
        height=4cm,
        grid, 
        grid style={
            dashed,
        },
        xlabel={Num. nodes},
        xtick={10, 20, 30, 40, 50},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize\bfseries},
        legend style={font=\footnotesize},
    }
}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.2cm,
    },
]

% ---- AUPRC ----
\nextgroupplot[
    ylabel={SHD},
    title={Target Law},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },
    ymin=0, ymax=80,
    legend to name=varying_nodes_legend,
    legend style={legend columns=8},
]

% MissNODAG
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissnodag};
\addlegendentry{MissNODAG}

% MissDAG
\addplot[\colormissdag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissdag};
\addplot[\colormissdag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissdag};
\addplot[\colormissdag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissdag, mark=*, mark options={solid, fill=\colormissdag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissdag};
\addlegendentry{MissDAG}

% Missforest
\addplot[\colormissforest, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemissforest};
\addplot[\colormissforest, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemissforest};
\addplot[\colormissforest, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissforest, mark=*, mark options={solid, fill=\colormissforest!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemissforest};
\addlegendentry{Missforest}

% optransport
\addplot[\coloroptransport, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tableoptransport};
\addplot[\coloroptransport, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tableoptransport};
\addplot[\coloroptransport, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\coloroptransport, mark=*, mark options={solid, fill=\coloroptransport!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tableoptransport};
\addlegendentry{Op-Transport}

% mean
\addplot[\colormean, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemean};
\addplot[\colormean, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemean};
\addplot[\colormean, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormean, mark=*, mark options={solid, fill=\colormean!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemean};
\addlegendentry{Mean}

% ENCO
\addplot[\colorenco, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tableenco};
\addplot[\colorenco, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tableenco};
\addplot[\colorenco, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colorenco, mark=*, mark options={solid, fill=\colorenco!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tableenco};
\addlegendentry{ENCO}

% MVPC
\addplot[\colormvpc, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-tl, col sep=comma] {\tablemvpc};
\addplot[\colormvpc, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-tl, col sep=comma] {\tablemvpc};
\addplot[\colormvpc, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormvpc, mark=*, mark options={solid, fill=\colormvpc!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-tl, col sep=comma] {\tablemvpc};
\addlegendentry{MVPC}

% Logistic (image entry for shared legend)
\addlegendimage{\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}}
\addlegendentry{Logistic}

% Missing Mechanism XR
\nextgroupplot[
    ylabel={SHD},
    title={Missingness Mechanism (X2R)},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },    
]

% MissNODAG
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-xr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-xr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-xr, col sep=comma] {\tablemissnodag};

% Logistic
\addplot[\colorlogistic, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-xr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-xr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-xr, col sep=comma] {\tablelogistic};

% Missing Mechanism RR
\nextgroupplot[
    ylabel={SHD},
    title={Missingness Mechanism (R2R)},
    title style={
        font=\footnotesize\bfseries,
        yshift=-0.2cm,
    },    
]

% Anchored-CI
\addplot[\colormissnodag, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-rr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-rr, col sep=comma] {\tablemissnodag};
\addplot[\colormissnodag, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colormissnodag, mark=*, mark options={solid, fill=\colormissnodag!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-rr, col sep=comma] {\tablemissnodag};

% Logistic
\addplot[\colorlogistic, name path=upp, draw=none, forget plot]
    table[x=x-axis, y=shd-upp-rr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, name path=low, draw=none, forget plot]
    table[x=x-axis, y=shd-low-rr, col sep=comma] {\tablelogistic};
\addplot[\colorlogistic, fill opacity=\opacitylevel, draw=none, forget plot]
    fill between[of=upp and low];
\addplot[\colorlogistic, mark=*, mark options={solid, fill=\colorlogistic!100, draw=black, scale=\markerscale}]
    table[x=x-axis, y=shd-mean-rr, col sep=comma] {\tablelogistic};

\end{groupplot}

\node[above=0.6cm, font=\bfseries]
    at ($(group c1r1.north)!0.5!(group c3r1.north)$) {Ablation study (varying number of nodes)};

\end{tikzpicture}

\vspace{0.5cm}
\hspace{0.5cm}\pgfplotslegendfromname{varying_nodes_legend}
